The spectrum of closed loops of fundamental flux in D = 3+1 SU(N) gauge theories

We study the spectrum of closed flux tubes in four dimensional SU(N) gauge theories. We do so by calculating the energies of the low lying states with the variational technique (whose basis consists of about ~700 operators). We study states of different values of angular momentum, transversal parity, longitudinal parity, and longitudinal momentum, and compare the results with effective string theories (ESTs) such as the Nambu-Goto (NG) model. Most of our states agree very well with the Nambu-Goto predictions and since most of our flux-tubes' lengths are outside the radius of convergence of the ESTs, then for some states it is only the NG that predicts the spectrum well. This strongly suggests that the ESTs can be re-summed. Nonetheless, there are a few states (all with negative parity and in the same representation of the lattice rotation group) that exhibit large deviations from the NG predictions; these deviations might provide clues to the nature of the effective string theory describing the large-N QCD string.

==> plotproceedingsfirstSU3B6.0625.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstSU3B6.0625.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Oct 17 18:59:12 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstSU3B6.0625.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 17 18:59:12 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 3945 M
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
460 75 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
952 -258 R
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
952 -32 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
2800 4009 Pls
3291 4209 Pls
4274 4102 Pls
5257 4194 Pls
4875 1803 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 3341 M
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
460 96 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
952 29 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
952 75 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
2800 3364 Crs
3291 3530 Crs
4274 3620 Crs
5257 3731 Crs
4875 1603 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 3077 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-31 1032 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
3291 2967 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-31 930 R
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
4274 3054 M
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
-31 927 R
0 244 V
-31 -244 R
62 0 V
-62 244 R
62 0 V
5257 3253 M
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
-31 776 R
0 243 V
-31 -243 R
62 0 V
-62 243 R
62 0 V
2800 3092 Star
2800 4200 Star
3291 2983 Star
3291 3999 Star
4274 3081 Star
4274 4157 Star
5257 3295 Star
5257 4234 Star
4875 1403 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 4206 M
0 188 V
-31 -188 R
62 0 V
-62 188 R
62 0 V
460 -333 R
0 230 V
-31 -230 R
62 0 V
-62 230 R
62 0 V
952 -205 R
0 253 V
-31 -253 R
62 0 V
-62 253 R
62 0 V
952 -86 R
0 316 V
-31 -316 R
62 0 V
-62 316 R
62 0 V
2800 4300 Box
3291 4176 Box
4274 4212 Box
5257 4411 Box
4875 1203 Box
1.000 UL
LT4
LTb
LT4
4604 1003 M
543 0 V
2613 3131 M
28 -11 V
28 -10 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
29 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
29 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
stroke
LT5
LTb
LTb
4604 803 M
543 0 V
2613 4136 M
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 4 V
28 3 V
28 4 V
29 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=3/21$ }}%
  \put(4484,1003){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=1/2$ }}%
  \put(4484,1203){\makebox(0,0)[r]{\scriptsize \strut{} $\{ B_1, q=1 \}$ }}%
  \put(4484,1403){\makebox(0,0)[r]{\scriptsize \strut{} $\{ E, q=1 \}$  }}%
  \put(4484,1603){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_2, q=1 \}$ }}%
  \put(4484,1803){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_1, q=1 \}$ }}%
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsfirstSU3B6.338.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstSU3B6.338.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Oct 17 19:16:26 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstSU3B6.338.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 17 19:16:26 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2955 4108 M
0 121 V
-31 -121 R
62 0 V
-62 121 R
62 0 V
296 -220 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
948 30 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
2955 4169 Pls
3282 4044 Pls
4261 4162 Pls
4875 1803 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2955 3337 M
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
296 -27 R
0 130 V
-31 -130 R
62 0 V
-62 130 R
62 0 V
948 -35 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
2955 3377 Crs
3282 3456 Crs
4261 3500 Crs
4875 1603 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2955 3004 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
-31 1005 R
0 191 V
-31 -191 R
62 0 V
-62 191 R
62 0 V
3282 3013 M
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
-31 1050 R
0 87 V
-31 -87 R
62 0 V
-62 87 R
62 0 V
4261 3100 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
-31 1062 R
0 109 V
-31 -109 R
62 0 V
-62 109 R
62 0 V
2955 3028 Star
2955 4152 Star
3282 3036 Star
3282 4153 Star
4261 3122 Star
4261 4260 Star
4875 1403 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2955 4291 M
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
296 -391 R
0 291 V
-31 -291 R
62 0 V
-62 291 R
62 0 V
948 -398 R
0 290 V
-31 -290 R
62 0 V
-62 290 R
62 0 V
2955 4392 Box
3282 4246 Box
4261 4139 Box
4875 1203 Box
1.000 UL
LT4
LTb
LT4
4604 1003 M
543 0 V
2613 3131 M
28 -11 V
28 -10 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
29 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
29 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
stroke
LT5
LTb
LTb
4604 803 M
543 0 V
2613 4136 M
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 4 V
28 3 V
28 4 V
29 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=3/2$ }}%
  \put(4484,1003){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=1/2$ }}%
  \put(4484,1203){\makebox(0,0)[r]{\scriptsize \strut{} $\{ B_1, q=1 \}$ }}%
  \put(4484,1403){\makebox(0,0)[r]{\scriptsize \strut{} $\{ E, q=1 \}$  }}%
  \put(4484,1603){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_2, q=1 \}$ }}%
  \put(4484,1803){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_1, q=1 \}$ }}%
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsfirstSU5B17.630.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstSU5B17.630.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sun Oct 18 19:46:46 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstSU5B17.630.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Oct 18 19:46:46 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2827 3964 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
466 -41 R
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
962 -80 R
0 373 V
-31 -373 R
62 0 V
-62 373 R
62 0 V
2827 3997 Pls
3324 4027 Pls
4317 4173 Pls
4875 1803 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2827 3341 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
466 -137 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
962 101 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
2827 3359 Crs
3324 3284 Crs
4317 3452 Crs
4875 1603 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1403 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2827 3907 M
0 217 V
-31 -217 R
62 0 V
-62 217 R
62 0 V
2827 3016 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
466 -82 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
-31 1039 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
4317 3072 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
-31 996 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
2827 4016 Star
2827 3053 Star
3324 3046 Star
3324 4155 Star
4317 3094 Star
4317 4157 Star
4875 1403 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2827 3901 M
0 358 V
-31 -358 R
62 0 V
-62 358 R
62 0 V
466 -108 R
0 434 V
-31 -434 R
62 0 V
-62 434 R
62 0 V
2827 4080 Box
3324 4368 Box
4875 1203 Box
1.000 UL
LT4
LTb
LT4
4604 1003 M
543 0 V
2613 3131 M
28 -11 V
28 -10 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
29 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
29 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
stroke
LT5
LTb
LTb
4604 803 M
543 0 V
2613 4136 M
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 3 V
28 3 V
28 4 V
28 4 V
28 3 V
28 4 V
29 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=3/2$ }}%
  \put(4484,1003){\makebox(0,0)[r]{\scriptsize \strut{} NG with $n=1/2$ }}%
  \put(4484,1203){\makebox(0,0)[r]{\scriptsize \strut{} $\{ B_1, q=1 \}$ }}%
  \put(4484,1403){\makebox(0,0)[r]{\scriptsize \strut{} $\{ E, q=1 \}$  }}%
  \put(4484,1603){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_2, q=1 \}$ }}%
  \put(4484,1803){\makebox(0,0)[r]{\scriptsize \strut{} $\{ A_1, q=1 \}$ }}%
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsfirstq0SU3B6.06252.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstq0SU3B6.06252.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Mon Oct 19 14:45:21 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstq0SU3B6.06252.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Oct 19 14:45:21 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 2203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 2932 M
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
460 88 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
952 218 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
952 244 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
2800 2957 Pls
3291 3093 Pls
4274 3350 Pls
5257 3634 Pls
4875 2203 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 2003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 2282 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
460 185 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
952 367 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
952 278 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
2800 2299 Crs
3291 2517 Crs
4274 2929 Crs
5257 3294 Crs
4875 2003 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 3203 M
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
460 -29 R
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
952 115 R
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
952 188 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
2800 3239 Star
3291 3275 Star
4274 3459 Star
5257 3713 Star
4875 1803 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2800 3522 M
0 103 V
-31 -103 R
62 0 V
-62 103 R
62 0 V
460 -278 R
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
952 78 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
952 2 R
0 123 V
-31 -123 R
62 0 V
-62 123 R
62 0 V
2800 3573 Box
3291 3387 Box
4274 3549 Box
5257 3657 Box
4875 1603 Box
1.000 UL
LT4
LTb
LT4
4604 1403 M
543 0 V
2613 3149 M
28 4 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
29 7 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 7 V
stroke
LT5
LTb
LT0
4604 1203 M
543 0 V
3762 4046 M
28 -6 V
28 -5 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -5 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -2 V
28 0 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
29 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
stroke
LT6
LTb
LT6
4604 1003 M
543 0 V
3762 2417 M
28 33 V
28 33 V
28 31 V
28 31 V
28 29 V
28 29 V
28 28 V
28 28 V
28 26 V
28 26 V
28 25 V
28 25 V
28 24 V
28 23 V
28 23 V
28 22 V
28 22 V
28 21 V
28 21 V
28 21 V
28 19 V
28 20 V
28 19 V
28 19 V
28 18 V
28 18 V
28 18 V
28 17 V
28 17 V
28 17 V
28 16 V
28 16 V
28 16 V
29 15 V
28 16 V
28 15 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 11 V
28 12 V
stroke
LT7
LTb
LT1
4604 803 M
543 0 V
3835 4800 M
11 -24 V
28 -58 V
28 -55 V
28 -51 V
28 -49 V
28 -46 V
28 -43 V
28 -41 V
28 -38 V
28 -37 V
28 -34 V
28 -32 V
28 -31 V
28 -29 V
28 -27 V
28 -25 V
28 -24 V
28 -23 V
28 -21 V
28 -20 V
28 -19 V
28 -18 V
28 -16 V
28 -16 V
28 -15 V
28 -13 V
28 -13 V
28 -12 V
28 -11 V
28 -10 V
28 -10 V
29 -8 V
28 -9 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{ \tiny \strut{}N.N.L.O NG with $n=1$}}%
  \put(4484,1003){\makebox(0,0)[r]{\tiny \strut{}N.L.O NG with $n=1$}}%
  \put(4484,1203){\makebox(0,0)[r]{\tiny \strut{}L.O NG with $n=1$}}%
  \put(4484,1403){\makebox(0,0)[r]{\tiny \strut{} Full NG with $n=1$}}%
  \put(4484,1603){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=-, P_{\parallel}=+   \}$ }}% 
  \put(4484,1803){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4484,2003){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=0, P_{\perp}=-, P_{\parallel}=-   \}$ }}% 
  \put(4484,2203){\makebox(0,0)[r]{\tiny \strut{} f.e.s $\{ J=0, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsfirstq0SU3B6.338.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstq0SU3B6.338.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Mon Oct 19 19:47:10 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstq0SU3B6.338.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Oct 19 19:47:10 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 2203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4261 3350 M
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3282 3038 M
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
2955 2951 M
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
4261 3380 Pls
3282 3067 Pls
2955 2988 Pls
4875 2203 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 2003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4261 2987 M
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
3282 2438 M
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
2955 2323 M
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
4261 3013 Crs
3282 2463 Crs
2955 2346 Crs
4875 2003 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4261 3499 M
0 155 V
-31 -155 R
62 0 V
-62 155 R
62 0 V
3282 3271 M
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
2955 3203 M
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
4261 3577 Star
3282 3295 Star
2955 3284 Star
4875 1803 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2955 3390 M
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
296 -69 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
948 105 R
0 116 V
-31 -116 R
62 0 V
-62 116 R
62 0 V
2955 3430 Box
3282 3437 Box
4261 3635 Box
4875 1603 Box
1.000 UL
LT4
LTb
LT4
4604 1403 M
543 0 V
2613 3149 M
28 4 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
29 7 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 7 V
stroke
LT5
LTb
LT0
4604 1203 M
543 0 V
3762 4046 M
28 -6 V
28 -5 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -5 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -2 V
28 0 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
29 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
stroke
LT6
LTb
LT6
4604 1003 M
543 0 V
3762 2417 M
28 33 V
28 33 V
28 31 V
28 31 V
28 29 V
28 29 V
28 28 V
28 28 V
28 26 V
28 26 V
28 25 V
28 25 V
28 24 V
28 23 V
28 23 V
28 22 V
28 22 V
28 21 V
28 21 V
28 21 V
28 19 V
28 20 V
28 19 V
28 19 V
28 18 V
28 18 V
28 18 V
28 17 V
28 17 V
28 17 V
28 16 V
28 16 V
28 16 V
29 15 V
28 16 V
28 15 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 11 V
28 12 V
stroke
LT7
LTb
LT1
4604 803 M
543 0 V
3835 4800 M
11 -24 V
28 -58 V
28 -55 V
28 -51 V
28 -49 V
28 -46 V
28 -43 V
28 -41 V
28 -38 V
28 -37 V
28 -34 V
28 -32 V
28 -31 V
28 -29 V
28 -27 V
28 -25 V
28 -24 V
28 -23 V
28 -21 V
28 -20 V
28 -19 V
28 -18 V
28 -16 V
28 -16 V
28 -15 V
28 -13 V
28 -13 V
28 -12 V
28 -11 V
28 -10 V
28 -10 V
29 -8 V
28 -9 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{ \tiny \strut{}N.N.L.O NG with $n=1$}}%
  \put(4484,1003){\makebox(0,0)[r]{\tiny \strut{}N.L.O NG with $n=1$}}%
  \put(4484,1203){\makebox(0,0)[r]{\tiny \strut{}L.O NG with $n=1$}}%
  \put(4484,1403){\makebox(0,0)[r]{\tiny \strut{} Full NG with $n=1$}}%
  \put(4484,1603){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=-, P_{\parallel}=+   \}$ }}% 
  \put(4484,1803){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4484,2003){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=0, P_{\perp}=-, P_{\parallel}=-   \}$ }}% 
  \put(4484,2203){\makebox(0,0)[r]{\tiny \strut{} f.e.s $\{ J=0, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsfirstq0SU5B17.630.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsfirstq0SU5B17.630.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Mon Oct 19 20:10:51 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsfirstq0SU5B17.630.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Oct 19 20:10:51 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2613 640 M
63 0 V
2711 0 R
-63 0 V
2613 1129 M
63 0 V
2711 0 R
-63 0 V
2613 1619 M
63 0 V
2711 0 R
-63 0 V
2613 2108 M
63 0 V
2711 0 R
-63 0 V
2613 2598 M
63 0 V
2711 0 R
-63 0 V
2613 3087 M
63 0 V
2711 0 R
-63 0 V
2613 3576 M
63 0 V
2711 0 R
-63 0 V
2613 4066 M
63 0 V
2711 0 R
-63 0 V
2613 4555 M
63 0 V
2711 0 R
-63 0 V
2865 640 M
0 63 V
0 4097 R
0 -63 V
3496 640 M
0 63 V
0 4097 R
0 -63 V
4126 640 M
0 63 V
0 4097 R
0 -63 V
4757 640 M
0 63 V
0 4097 R
0 -63 V
5387 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
4604 2203 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4317 3384 M
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
3324 3145 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
2827 2954 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
4317 3405 Pls
3324 3162 Pls
2827 2987 Pls
4875 2203 Pls
1.000 UP
1.000 UL
LT1
LTb
LT1
4604 2003 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
-830 821 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
3324 2435 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
2827 2176 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
4317 2829 Crs
3324 2453 Crs
2827 2192 Crs
4875 2003 Crs
1.000 UP
1.000 UL
LT2
LTb
LT2
4604 1803 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4317 3536 M
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
3324 3300 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
2827 3073 M
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
4317 3562 Star
3324 3318 Star
2827 3115 Star
4875 1803 Star
1.000 UP
1.000 UL
LT3
LTb
LT3
4604 1603 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
4317 3367 M
0 159 V
-31 -159 R
62 0 V
-62 159 R
62 0 V
3324 3349 M
0 114 V
-31 -114 R
62 0 V
-62 114 R
62 0 V
2827 3266 M
0 101 V
-31 -101 R
62 0 V
-62 101 R
62 0 V
4317 3446 Box
3324 3406 Box
2827 3317 Box
4875 1603 Box
1.000 UL
LT4
LTb
LT4
4604 1403 M
543 0 V
2613 3149 M
28 4 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 4 V
28 5 V
28 5 V
28 4 V
28 5 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
28 6 V
28 6 V
28 6 V
28 7 V
28 6 V
28 6 V
29 7 V
28 6 V
28 7 V
28 6 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 6 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 6 V
28 7 V
28 7 V
28 7 V
28 7 V
28 7 V
stroke
LT5
LTb
LT0
4604 1203 M
543 0 V
3762 4046 M
28 -6 V
28 -5 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -5 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -2 V
28 0 V
28 -1 V
28 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
29 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 2 V
28 3 V
28 3 V
28 2 V
28 3 V
28 3 V
stroke
LT6
LTb
LT6
4604 1003 M
543 0 V
3762 2417 M
28 33 V
28 33 V
28 31 V
28 31 V
28 29 V
28 29 V
28 28 V
28 28 V
28 26 V
28 26 V
28 25 V
28 25 V
28 24 V
28 23 V
28 23 V
28 22 V
28 22 V
28 21 V
28 21 V
28 21 V
28 19 V
28 20 V
28 19 V
28 19 V
28 18 V
28 18 V
28 18 V
28 17 V
28 17 V
28 17 V
28 16 V
28 16 V
28 16 V
29 15 V
28 16 V
28 15 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 11 V
28 12 V
stroke
LT7
LTb
LT1
4604 803 M
543 0 V
3835 4800 M
11 -24 V
28 -58 V
28 -55 V
28 -51 V
28 -49 V
28 -46 V
28 -43 V
28 -41 V
28 -38 V
28 -37 V
28 -34 V
28 -32 V
28 -31 V
28 -29 V
28 -27 V
28 -25 V
28 -24 V
28 -23 V
28 -21 V
28 -20 V
28 -19 V
28 -18 V
28 -16 V
28 -16 V
28 -15 V
28 -13 V
28 -13 V
28 -12 V
28 -11 V
28 -10 V
28 -10 V
29 -8 V
28 -9 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
stroke
LTb
2613 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4484,803){\makebox(0,0)[r]{ \tiny \strut{}N.N.L.O NG with $n=1$}}%
  \put(4484,1003){\makebox(0,0)[r]{\tiny \strut{}N.L.O NG with $n=1$}}%
  \put(4484,1203){\makebox(0,0)[r]{\tiny \strut{}L.O NG with $n=1$}}%
  \put(4484,1403){\makebox(0,0)[r]{\tiny \strut{} Full NG with $n=1$}}%
  \put(4484,1603){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=-, P_{\parallel}=+   \}$ }}% 
  \put(4484,1803){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=2, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4484,2003){\makebox(0,0)[r]{\tiny \strut{} g.s $\{ J=0, P_{\perp}=-, P_{\parallel}=-   \}$ }}% 
  \put(4484,2203){\makebox(0,0)[r]{\tiny \strut{} f.e.s $\{ J=0, P_{\perp}=+, P_{\parallel}=+   \}$ }}% 
  \put(4000,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(2033,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5387,440){\makebox(0,0){\strut{} 4}}%
  \put(4757,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4126,440){\makebox(0,0){\strut{} 3}}%
  \put(3496,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2865,440){\makebox(0,0){\strut{} 2}}%
  \put(2493,4555){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2493,4066){\makebox(0,0)[r]{\strut{} 7}}%
  \put(2493,3576){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2493,3087){\makebox(0,0)[r]{\strut{} 5}}%
  \put(2493,2598){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2493,2108){\makebox(0,0)[r]{\strut{} 3}}%
  \put(2493,1619){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2493,1129){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2493,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsgroundSU3B6.06253.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsgroundSU3B6.06253.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Oct 17 10:57:50 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsgroundSU3B6.06253.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 17 10:57:50 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2673 640 M
63 0 V
2711 0 R
-63 0 V
2673 1472 M
63 0 V
2711 0 R
-63 0 V
2673 2304 M
63 0 V
2711 0 R
-63 0 V
2673 3136 M
63 0 V
2711 0 R
-63 0 V
2673 3968 M
63 0 V
2711 0 R
-63 0 V
2673 4800 M
63 0 V
2711 0 R
-63 0 V
2925 640 M
0 63 V
0 4097 R
0 -63 V
3556 640 M
0 63 V
0 4097 R
0 -63 V
4186 640 M
0 63 V
0 4097 R
0 -63 V
4817 640 M
0 63 V
0 4097 R
0 -63 V
5447 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
2860 1163 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
460 211 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
952 391 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
952 338 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
2860 1165 Pls
3351 1385 Pls
4334 1792 Pls
5317 2150 Pls
1.000 UP
1.000 UL
LT1
2860 2711 M
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
460 -120 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
952 46 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
952 123 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
2860 2725 Crs
3351 2632 Crs
4334 2715 Crs
5317 2897 Crs
1.000 UP
1.000 UL
LT2
2860 4024 M
0 218 V
-31 -218 R
62 0 V
-62 218 R
62 0 V
460 -578 R
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
952 -416 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
952 -15 R
0 160 V
-31 -160 R
62 0 V
-62 160 R
62 0 V
2860 4133 Star
3351 3750 Star
4334 3497 Star
5317 3641 Star
1.000 UP
1.000 UL
LT3
2860 3977 M
0 210 V
-31 -210 R
62 0 V
-62 210 R
62 0 V
460 -384 R
0 187 V
-31 -187 R
62 0 V
-62 187 R
62 0 V
952 -381 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
952 -275 R
0 199 V
-31 -199 R
62 0 V
-62 199 R
62 0 V
2860 4082 Box
3351 3897 Box
4334 3688 Box
5317 3591 Box
1.000 UP
1.000 UL
LT4
2860 4149 M
0 363 V
-31 -363 R
62 0 V
-62 363 R
62 0 V
460 -634 R
0 223 V
-31 -223 R
62 0 V
-62 223 R
62 0 V
952 -594 R
0 265 V
-31 -265 R
62 0 V
-62 265 R
62 0 V
952 -184 R
0 135 V
-31 -135 R
62 0 V
-62 135 R
62 0 V
2860 4331 BoxF
3351 3989 BoxF
4334 3640 BoxF
5317 3655 BoxF
1.000 UP
1.000 UL
LT0
2860 3849 M
0 156 V
-31 -156 R
62 0 V
-62 156 R
62 0 V
460 -424 R
0 185 V
-31 -185 R
62 0 V
-62 185 R
62 0 V
952 -340 R
0 157 V
-31 -157 R
62 0 V
-62 157 R
62 0 V
952 -38 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
2860 3927 Circle
3351 3673 Circle
4334 3504 Circle
5317 3578 Circle
1.000 UL
LT6
2673 1085 M
28 16 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 12 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 12 V
28 11 V
29 12 V
28 12 V
28 11 V
28 12 V
28 12 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
29 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 9 V
28 10 V
28 10 V
28 10 V
stroke
LTb
2673 2757 M
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 3 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
stroke
LTb
2673 4243 M
28 -26 V
28 -26 V
28 -25 V
28 -24 V
28 -23 V
28 -23 V
28 -22 V
28 -21 V
28 -20 V
28 -20 V
28 -19 V
28 -19 V
28 -18 V
28 -17 V
28 -17 V
28 -16 V
28 -16 V
28 -15 V
28 -15 V
28 -14 V
28 -14 V
28 -13 V
28 -13 V
28 -13 V
29 -12 V
28 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
28 -10 V
28 -9 V
28 -9 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -6 V
28 -4 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 1 V
28 2 V
28 2 V
stroke
LTb
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4060,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(1973,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5447,440){\makebox(0,0){\strut{} 4}}%
  \put(4817,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4186,440){\makebox(0,0){\strut{} 3}}%
  \put(3556,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2925,440){\makebox(0,0){\strut{} 2}}%
  \put(2553,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(2553,3968){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2553,3136){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2553,2304){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2553,1472){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2553,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsgroundSU3B6.338.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsgroundSU3B6.338.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Oct 17 13:34:44 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsgroundSU3B6.338.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 17 13:34:44 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2673 640 M
63 0 V
2711 0 R
-63 0 V
2673 1472 M
63 0 V
2711 0 R
-63 0 V
2673 2304 M
63 0 V
2711 0 R
-63 0 V
2673 3136 M
63 0 V
2711 0 R
-63 0 V
2673 3968 M
63 0 V
2711 0 R
-63 0 V
2673 4800 M
63 0 V
2711 0 R
-63 0 V
2925 640 M
0 63 V
0 4097 R
0 -63 V
3556 640 M
0 63 V
0 4097 R
0 -63 V
4186 640 M
0 63 V
0 4097 R
0 -63 V
4817 640 M
0 63 V
0 4097 R
0 -63 V
5447 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
3015 1223 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
296 137 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
948 363 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
3015 1232 Pls
3342 1386 Pls
4321 1771 Pls
1.000 UP
1.000 UL
LT1
3015 2650 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
296 -32 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
948 34 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
3015 2670 Crs
3342 2677 Crs
4321 2750 Crs
1.000 UP
1.000 UL
LT2
3015 3869 M
0 234 V
-31 -234 R
62 0 V
-62 234 R
62 0 V
296 -223 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
948 -405 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
3015 3986 Star
3342 3923 Star
4321 3597 Star
1.000 UP
1.000 UL
LT3
3015 3938 M
0 324 V
-31 -324 R
62 0 V
-62 324 R
62 0 V
296 -652 R
0 295 V
-31 -295 R
62 0 V
-62 295 R
62 0 V
948 -245 R
0 216 V
-31 -216 R
62 0 V
-62 216 R
62 0 V
3015 4100 Box
3342 3758 Box
4321 3768 Box
1.000 UP
1.000 UL
LT4
3015 4283 M
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
296 -520 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
948 -399 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
3015 4352 BoxF
3342 3961 BoxF
4321 3676 BoxF
1.000 UP
1.000 UL
LT0
3015 3842 M
0 277 V
-31 -277 R
62 0 V
-62 277 R
62 0 V
296 -339 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
948 -447 R
0 208 V
-31 -208 R
62 0 V
-62 208 R
62 0 V
3015 3981 Circle
3342 3833 Circle
4321 3544 Circle
1.000 UL
LT6
2673 1085 M
28 16 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 12 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 12 V
28 11 V
29 12 V
28 12 V
28 11 V
28 12 V
28 12 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
29 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 9 V
28 10 V
28 10 V
28 10 V
stroke
LTb
2673 2757 M
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 3 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
stroke
LTb
2673 4243 M
28 -26 V
28 -26 V
28 -25 V
28 -24 V
28 -23 V
28 -23 V
28 -22 V
28 -21 V
28 -20 V
28 -20 V
28 -19 V
28 -19 V
28 -18 V
28 -17 V
28 -17 V
28 -16 V
28 -16 V
28 -15 V
28 -15 V
28 -14 V
28 -14 V
28 -13 V
28 -13 V
28 -13 V
29 -12 V
28 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
28 -10 V
28 -9 V
28 -9 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -6 V
28 -4 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 1 V
28 2 V
28 2 V
stroke
LTb
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4060,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(1973,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5447,440){\makebox(0,0){\strut{} 4}}%
  \put(4817,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4186,440){\makebox(0,0){\strut{} 3}}%
  \put(3556,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2925,440){\makebox(0,0){\strut{} 2}}%
  \put(2553,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(2553,3968){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2553,3136){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2553,2304){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2553,1472){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2553,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotproceedingsgroundSU3B6.338v2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsgroundSU3B6.338v2.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sun Nov 15 06:37:19 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsgroundSU3B6.338v2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov 15 06:37:19 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2673 640 M
63 0 V
2711 0 R
-63 0 V
2673 1472 M
63 0 V
2711 0 R
-63 0 V
2673 2304 M
63 0 V
2711 0 R
-63 0 V
2673 3136 M
63 0 V
2711 0 R
-63 0 V
2673 3968 M
63 0 V
2711 0 R
-63 0 V
2673 4800 M
63 0 V
2711 0 R
-63 0 V
2925 640 M
0 63 V
0 4097 R
0 -63 V
3556 640 M
0 63 V
0 4097 R
0 -63 V
4186 640 M
0 63 V
0 4097 R
0 -63 V
4817 640 M
0 63 V
0 4097 R
0 -63 V
5447 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
3007 1225 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
295 138 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
945 364 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
3007 1233 Pls
3333 1388 Pls
4309 1774 Pls
1.000 UP
1.000 UL
LT1
3007 2656 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
295 -33 R
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
945 34 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
3007 2676 Crs
3333 2683 Crs
4309 2756 Crs
1.000 UP
1.000 UL
LT2
3007 3879 M
0 234 V
-31 -234 R
62 0 V
-62 234 R
62 0 V
295 -223 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
945 -407 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
3007 3996 Star
3333 3933 Star
4309 3606 Star
1.000 UP
1.000 UL
LT3
3007 3948 M
0 325 V
-31 -325 R
62 0 V
-62 325 R
62 0 V
295 -654 R
0 296 V
-31 -296 R
62 0 V
-62 296 R
62 0 V
945 -246 R
0 217 V
-31 -217 R
62 0 V
-62 217 R
62 0 V
3007 4111 Box
3333 3767 Box
4309 3778 Box
1.000 UP
1.000 UL
LT4
3007 4294 M
0 139 V
-31 -139 R
62 0 V
-62 139 R
62 0 V
295 -521 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
945 -400 R
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
3007 4363 BoxF
3333 3971 BoxF
4309 3685 BoxF
1.000 UP
1.000 UL
LT0
3007 3851 M
0 279 V
-31 -279 R
62 0 V
-62 279 R
62 0 V
295 -341 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
945 -449 R
0 209 V
-31 -209 R
62 0 V
-62 209 R
62 0 V
3007 3991 Circle
3333 3843 Circle
4309 3553 Circle
1.000 UL
LT6
2673 1085 M
28 16 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 12 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 12 V
28 11 V
29 12 V
28 12 V
28 11 V
28 12 V
28 12 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
29 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 9 V
28 10 V
28 10 V
28 10 V
stroke
LTb
2673 2757 M
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 3 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
stroke
LTb
2673 4243 M
28 -26 V
28 -26 V
28 -25 V
28 -24 V
28 -23 V
28 -23 V
28 -22 V
28 -21 V
28 -20 V
28 -20 V
28 -19 V
28 -19 V
28 -18 V
28 -17 V
28 -17 V
28 -16 V
28 -16 V
28 -15 V
28 -15 V
28 -14 V
28 -14 V
28 -13 V
28 -13 V
28 -13 V
29 -12 V
28 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
28 -10 V
28 -9 V
28 -9 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -6 V
28 -4 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 1 V
28 2 V
28 2 V
stroke
LTb
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4060,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(1973,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/ \sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5447,440){\makebox(0,0){\strut{} 4}}%
  \put(4817,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4186,440){\makebox(0,0){\strut{} 3}}%
  \put(3556,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2925,440){\makebox(0,0){\strut{} 2}}%
  \put(2553,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(2553,3968){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2553,3136){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2553,2304){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2553,1472){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2553,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

==> plotproceedingsgroundSU5B17.630.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotproceedingsgroundSU5B17.630.tex
%%Creator: gnuplot 4.2 patchlevel 4 
%%CreationDate: Sat Oct 17 15:16:37 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotproceedingsgroundSU5B17.630.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 4 )
  /Author (U-ANDREAS\\ATHENODOROU,S-1-5-21-767945178-3076604333-1365548218-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 17 15:16:37 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
2673 640 M
63 0 V
2711 0 R
-63 0 V
2673 1472 M
63 0 V
2711 0 R
-63 0 V
2673 2304 M
63 0 V
2711 0 R
-63 0 V
2673 3136 M
63 0 V
2711 0 R
-63 0 V
2673 3968 M
63 0 V
2711 0 R
-63 0 V
2673 4800 M
63 0 V
2711 0 R
-63 0 V
2925 640 M
0 63 V
0 4097 R
0 -63 V
3556 640 M
0 63 V
0 4097 R
0 -63 V
4186 640 M
0 63 V
0 4097 R
0 -63 V
4817 640 M
0 63 V
0 4097 R
0 -63 V
5447 640 M
0 63 V
0 4097 R
0 -63 V
stroke
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
4377 1793 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
3384 1387 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
2887 1159 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
4377 1806 Pls
3384 1398 Pls
2887 1167 Pls
1.000 UP
1.000 UL
LT1
2887 2660 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
466 -69 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
962 -9 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
2887 2691 Crs
3384 2685 Crs
4377 2726 Crs
1.000 UP
1.000 UL
LT2
2887 4152 M
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
466 -679 R
0 344 V
-31 -344 R
62 0 V
-62 344 R
62 0 V
962 -470 R
0 274 V
-31 -274 R
62 0 V
-62 274 R
62 0 V
2887 4200 Star
3384 3741 Star
4377 3580 Star
1.000 UP
1.000 UL
LT3
2887 4311 M
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
466 -392 R
0 107 V
-31 -107 R
62 0 V
-62 107 R
62 0 V
962 -477 R
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
2887 4364 Box
3384 4078 Box
4377 3692 Box
1.000 UP
1.000 UL
LT4
2887 4369 M
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
466 -434 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
962 -303 R
0 96 V
-31 -96 R
62 0 V
-62 96 R
62 0 V
2887 4416 BoxF
3384 4071 BoxF
4377 3859 BoxF
1.000 UP
1.000 UL
LT0
2887 4048 M
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
466 -492 R
0 297 V
-31 -297 R
62 0 V
-62 297 R
62 0 V
962 -557 R
0 261 V
-31 -261 R
62 0 V
-62 261 R
62 0 V
2887 4082 Circle
3384 3773 Circle
4377 3495 Circle
1.000 UL
LT6
2673 1085 M
28 16 V
28 15 V
28 14 V
28 15 V
28 14 V
28 14 V
28 14 V
28 14 V
28 13 V
28 14 V
28 13 V
28 13 V
28 13 V
28 12 V
28 13 V
28 13 V
28 12 V
28 12 V
28 13 V
28 12 V
28 12 V
28 12 V
28 12 V
28 11 V
29 12 V
28 12 V
28 11 V
28 12 V
28 12 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 12 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
29 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 11 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 10 V
28 9 V
28 10 V
28 10 V
28 10 V
stroke
LTb
2673 2757 M
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -6 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
29 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 2 V
28 2 V
28 2 V
28 3 V
28 2 V
28 3 V
28 2 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 3 V
28 4 V
28 3 V
28 4 V
28 3 V
28 4 V
28 4 V
28 4 V
28 3 V
28 4 V
28 5 V
28 4 V
28 4 V
28 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 5 V
28 4 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 5 V
28 6 V
28 5 V
28 5 V
28 6 V
28 5 V
28 6 V
28 5 V
28 6 V
28 6 V
28 5 V
28 6 V
28 6 V
stroke
LTb
2673 4243 M
28 -26 V
28 -26 V
28 -25 V
28 -24 V
28 -23 V
28 -23 V
28 -22 V
28 -21 V
28 -20 V
28 -20 V
28 -19 V
28 -19 V
28 -18 V
28 -17 V
28 -17 V
28 -16 V
28 -16 V
28 -15 V
28 -15 V
28 -14 V
28 -14 V
28 -13 V
28 -13 V
28 -13 V
29 -12 V
28 -12 V
28 -11 V
28 -11 V
28 -11 V
28 -10 V
28 -10 V
28 -9 V
28 -9 V
28 -9 V
28 -9 V
28 -8 V
28 -8 V
28 -8 V
28 -7 V
28 -7 V
28 -7 V
28 -6 V
28 -7 V
28 -6 V
28 -6 V
28 -5 V
28 -5 V
28 -6 V
28 -4 V
28 -5 V
28 -5 V
28 -4 V
28 -4 V
28 -4 V
28 -3 V
28 -4 V
28 -3 V
28 -3 V
28 -3 V
28 -3 V
28 -2 V
28 -3 V
28 -2 V
28 -2 V
28 -2 V
28 -2 V
28 -1 V
28 -2 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 -1 V
28 0 V
29 -1 V
28 0 V
28 -1 V
28 0 V
28 0 V
28 0 V
28 1 V
28 0 V
28 0 V
28 1 V
28 1 V
28 0 V
28 1 V
28 1 V
28 1 V
28 2 V
28 1 V
28 1 V
28 2 V
28 1 V
28 2 V
28 2 V
28 1 V
28 2 V
28 2 V
stroke
LTb
2673 4800 N
0 -4160 V
2774 0 V
0 4160 V
-2774 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4060,140){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(1973,2720){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(5447,440){\makebox(0,0){\strut{} 4}}%
  \put(4817,440){\makebox(0,0){\strut{} 3.5}}%
  \put(4186,440){\makebox(0,0){\strut{} 3}}%
  \put(3556,440){\makebox(0,0){\strut{} 2.5}}%
  \put(2925,440){\makebox(0,0){\strut{} 2}}%
  \put(2553,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(2553,3968){\makebox(0,0)[r]{\strut{} 8}}%
  \put(2553,3136){\makebox(0,0)[r]{\strut{} 6}}%
  \put(2553,2304){\makebox(0,0)[r]{\strut{} 4}}%
  \put(2553,1472){\makebox(0,0)[r]{\strut{} 2}}%
  \put(2553,640){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

